Stage-Parallel Implicit Runge--Kutta methods via low-rank matrix equation corrections

Implicit Runge--Kutta (IRK) methods are highly effective for solving stiff ordinary differential equations (ODEs) but can be computationally expensive for large-scale problems due to the need of solving coupled algebraic equations at each step. This study improves IRK efficiency by leveraging parallelism to decouple stage computations and reduce communication overhead, specifically we stably decouple a perturbed version of the stage system of equations and recover the exact solution by solving a Sylvester matrix equation with an explicitly known low-rank right-hand side. Two IRK families -- symmetric methods and collocation methods -- are analyzed, with extensions to nonlinear problems using a simplified Newton method. Implementation details, shared memory parallel code, and numerical examples, particularly for ODEs from spatially discretized PDEs, demonstrate the efficiency of the proposed IRK technique.

==> evcondition.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=1.2in,
at={(0.758in,0.423in)},
scale only axis,
xmin=2,
xmax=30,
xtick={ 2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30},
ytick={1,1e8,1e16},
xticklabel style={rotate=45},
xlabel style={font=\color{white!15!black}},
xlabel={s},
ymode=log,
ymin=1,
ymax=2.85754566935025e+16,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	1.27855015329644\\
4	1.42726787499268\\
5	1.60562927331117\\
6	1.76798816128677\\
7	1.93211098829681\\
8	2.07841311146843\\
9	2.22810700381127\\
10	2.36359887169907\\
11	2.49798320487261\\
12	2.62347892667392\\
13	2.74696320475702\\
14	2.86305225182051\\
15	2.97777882608408\\
16	3.0861204516393\\
17	3.19315496340658\\
18	3.29503205530519\\
19	3.39543011979212\\
20	3.49163934320629\\
21	3.58648299035316\\
22	3.67765511674192\\
23	3.76774349562767\\
24	3.85452942013125\\
25	3.94042271039804\\
26	4.02335142167481\\
27	4.10550258961752\\
28	4.18500218683517\\
29	4.26377659971082\\
30	4.34018848975515\\
};
\addlegendentry{$\kappa_2(V)$}

\addplot [color=blue, line width=2.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	3.73205080756888\\
3	12.8375509342729\\
4	45.5849425032636\\
5	165.004190977923\\
6	602.653866227601\\
7	2211.85081004009\\
8	8143.57238643118\\
9	30052.1252797002\\
10	111100.692003655\\
11	411331.64458242\\
12	1524732.48390779\\
13	5657683.70570603\\
14	21011750.4746833\\
15	78093241.1916797\\
16	290437443.977983\\
17	1080808122.08134\\
18	4024171883.29884\\
19	14990486472.9999\\
20	55866135332.3218\\
21	208285967023.266\\
22	776844787854.279\\
23	2898402118862.3\\
24	10817693852016.3\\
25	40382079473186.1\\
26	150782911992083\\
27	566155538393591\\
28	2.12458022781876e+15\\
29	8.10894173935367e+15\\
30	2.85754566935025e+16\\
};
\addlegendentry{$\kappa_2(X)$}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{axis}

\end{tikzpicture}%

==> iter_s15.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=5,
ymax=7,
ylabel style={font=\color{mycolor1}\footnotesize},
%
axis background/.style={fill=none},
%
%
yticklabels={},
yticklabel pos=left
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
};
\end{axis}
\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=10,
ymax=20,
ylabel style={font=\color{mycolor2}\footnotesize},
%
%
%
%
yticklabels={},
yticklabel pos=right
]
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	18\\
2	15\\
3	14\\
4	14\\
5	14\\
6	14\\
7	14\\
8	14\\
9	14\\
10	14\\
11	14\\
12	14\\
13	14\\
14	14\\
15	14\\
16	14\\
17	14\\
18	14\\
19	14\\
20	14\\
21	14\\
22	14\\
23	14\\
24	14\\
25	14\\
26	14\\
27	14\\
28	14\\
29	14\\
30	14\\
31	14\\
32	14\\
33	14\\
34	14\\
35	14\\
36	14\\
37	14\\
38	14\\
39	14\\
40	14\\
41	14\\
42	14\\
43	14\\
44	14\\
45	14\\
46	14\\
47	14\\
48	14\\
49	14\\
50	14\\
51	14\\
52	14\\
53	14\\
54	14\\
55	14\\
56	14\\
57	14\\
58	14\\
59	14\\
60	14\\
61	14\\
62	14\\
63	14\\
64	14\\
65	14\\
66	14\\
67	14\\
68	14\\
69	14\\
70	14\\
71	14\\
72	14\\
73	14\\
74	14\\
75	14\\
76	14\\
77	14\\
78	14\\
79	14\\
80	14\\
81	14\\
82	14\\
83	14\\
84	14\\
85	14\\
86	14\\
87	14\\
88	14\\
89	14\\
90	14\\
91	14\\
92	13\\
93	13\\
94	13\\
95	13\\
96	13\\
97	13\\
98	13\\
99	13\\
100	13\\
};
\end{axis}
\end{tikzpicture}%

==> iter_s25.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=5,
ymax=7,
ylabel style={font=\color{mycolor1}\footnotesize},
%
axis background/.style={fill=none},
%
%
yticklabels={},
yticklabel pos=left
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
};
\end{axis}
\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=10,
ymax=20,
ylabel style={font=\color{mycolor2}\footnotesize},
ylabel={Krylov Dimension},
%
%
%
yticklabel style = {font=\color{mycolor2}\small},
yticklabel pos=right
]
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	18\\
2	17\\
3	14\\
4	14\\
5	14\\
6	14\\
7	14\\
8	14\\
9	14\\
10	14\\
11	14\\
12	14\\
13	14\\
14	14\\
15	14\\
16	14\\
17	14\\
18	14\\
19	14\\
20	14\\
21	14\\
22	14\\
23	14\\
24	14\\
25	14\\
26	14\\
27	14\\
28	14\\
29	14\\
30	14\\
31	14\\
32	14\\
33	14\\
34	14\\
35	14\\
36	14\\
37	14\\
38	14\\
39	14\\
40	14\\
41	14\\
42	14\\
43	14\\
44	14\\
45	14\\
46	14\\
47	14\\
48	14\\
49	14\\
50	14\\
51	14\\
52	14\\
53	14\\
54	14\\
55	14\\
56	14\\
57	14\\
58	14\\
59	14\\
60	14\\
61	14\\
62	14\\
63	14\\
64	14\\
65	14\\
66	14\\
67	14\\
68	14\\
69	14\\
70	14\\
71	14\\
72	14\\
73	14\\
74	14\\
75	14\\
76	14\\
77	14\\
78	14\\
79	14\\
80	14\\
81	14\\
82	14\\
83	14\\
84	14\\
85	14\\
86	14\\
87	14\\
88	14\\
89	14\\
90	14\\
91	14\\
92	14\\
93	14\\
94	14\\
95	14\\
96	14\\
97	13\\
98	13\\
99	13\\
100	13\\
};
\end{axis}
\end{tikzpicture}%

==> iter_s5.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=5,
ymax=7,
ylabel style={font=\color{mycolor1}\footnotesize},
ylabel={Newton Iteration},
axis background/.style={fill=none},
%
%
yticklabel style = {font=\color{mycolor1}\small},
yticklabel pos=left
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6\\
2	6\\
3	6\\
4	6\\
5	6\\
6	6\\
7	6\\
8	6\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	6\\
16	6\\
17	6\\
18	6\\
19	6\\
20	6\\
21	6\\
22	6\\
23	6\\
24	6\\
25	6\\
26	6\\
27	6\\
28	6\\
29	6\\
30	6\\
31	6\\
32	6\\
33	6\\
34	6\\
35	6\\
36	6\\
37	6\\
38	6\\
39	6\\
40	6\\
41	6\\
42	6\\
43	6\\
44	6\\
45	6\\
46	6\\
47	6\\
48	6\\
49	6\\
50	6\\
51	6\\
52	6\\
53	6\\
54	6\\
55	6\\
56	6\\
57	6\\
58	6\\
59	6\\
60	6\\
61	6\\
62	6\\
63	6\\
64	6\\
65	6\\
66	6\\
67	6\\
68	6\\
69	6\\
70	6\\
71	6\\
72	6\\
73	6\\
74	6\\
75	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
85	6\\
86	6\\
87	6\\
88	6\\
89	6\\
90	6\\
91	6\\
92	6\\
93	6\\
94	6\\
95	6\\
96	6\\
97	6\\
98	6\\
99	6\\
100	6\\
};
\end{axis}
\begin{axis}[%
width=0.8\columnwidth,
height=0.8\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
yticklabels={},
ymin=10,
ymax=20,
ylabel style={font=\color{mycolor2}\footnotesize},
%
%
%
%
yticklabel pos=right
]
\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	17\\
2	17\\
3	14\\
4	14\\
5	14\\
6	14\\
7	14\\
8	14\\
9	14\\
10	14\\
11	14\\
12	14\\
13	14\\
14	14\\
15	14\\
16	14\\
17	14\\
18	14\\
19	14\\
20	14\\
21	14\\
22	14\\
23	14\\
24	14\\
25	14\\
26	14\\
27	14\\
28	14\\
29	14\\
30	14\\
31	14\\
32	14\\
33	14\\
34	14\\
35	14\\
36	14\\
37	14\\
38	14\\
39	14\\
40	14\\
41	14\\
42	12\\
43	12\\
44	12\\
45	12\\
46	12\\
47	12\\
48	12\\
49	12\\
50	12\\
51	12\\
52	12\\
53	12\\
54	12\\
55	12\\
56	12\\
57	12\\
58	12\\
59	12\\
60	12\\
61	12\\
62	12\\
63	12\\
64	12\\
65	12\\
66	12\\
67	12\\
68	12\\
69	12\\
70	12\\
71	12\\
72	12\\
73	12\\
74	12\\
75	12\\
76	12\\
77	12\\
78	12\\
79	12\\
80	12\\
81	12\\
82	12\\
83	12\\
84	12\\
85	12\\
86	12\\
87	12\\
88	12\\
89	12\\
90	12\\
91	12\\
92	12\\
93	12\\
94	12\\
95	12\\
96	12\\
97	12\\
98	12\\
99	12\\
100	12\\
};
\end{axis}
\end{tikzpicture}%

==> iteration_time.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.174\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
xticklabel style = {rotate=90,font=\small},
xlabel style={font=\color{white!15!black}},
xlabel={s : number of stages / threads},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=6,
ymax=80,
ylabel style={font=\color{mycolor1}},
ylabel={Elapsed Time (s)},
%
%
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	6.114\\
2	18.86\\
3	14.199\\
4	24.784\\
5	19.841\\
6	26.067\\
7	23.197\\
8	29.239\\
9	27.414\\
10	31.814\\
11	28.974\\
12	35.414\\
13	33.674\\
14	37.169\\
15	36.698\\
16	39.83\\
17	58.749\\
18	58.152\\
19	72.197\\
20	63.276\\
21	67.598\\
22	69.087\\
23	63.172\\
24	61.682\\
25	72.732\\
26	67.287\\
27	65.405\\
28	71.72\\
29	62.911\\
30	70.11\\
};
\end{axis}
\begin{axis}[%
width=0.75\columnwidth,
height=0.174\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={},
xticklabels={},
%
%
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=6,
ymax=101,
ylabel style={font=\color{mycolor2}},
ylabel={Krylov Iteration},
axis background/.style={fill=none},
yticklabel pos=right
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	16\\
1	17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	26\\
2	27\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	25\\
3	26\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	33\\
4	36\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	34\\
5	37\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	39\\
6	43\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	42\\
7	47\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	44\\
8	48\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	47\\
9	49\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	50\\
10	51\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	53\\
11	54\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	55.5\\
12	59\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	58.5\\
13	62\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	61\\
14	66\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	64\\
15	69\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	66\\
16	72\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	69\\
17	75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	71\\
18	77\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	73\\
19	81\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	75\\
20	83\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	77\\
21	86\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	79\\
22	88\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	81\\
23	91\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	83\\
24	93\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	85\\
25	96\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	87\\
26	98\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	88.5\\
27	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	90\\
28	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	92\\
29	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	94\\
30	100\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	14\\
1	15\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	22\\
2	24\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	23\\
3	24\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	28\\
4	30\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	29\\
5	32\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	33\\
6	36\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	35\\
7	38\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	39\\
8	41\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	42\\
9	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	44\\
10	47\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	47\\
11	50\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	49\\
12	52\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	51\\
13	55\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	52\\
14	57\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	55\\
15	59.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	55\\
16	61\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	58\\
17	64\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	58\\
18	65\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	61\\
19	67\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	61\\
20	69\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	64\\
21	71\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	64\\
22	72.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	66\\
23	74\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	67\\
24	75.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	68\\
25	76.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	69\\
26	77.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	70\\
27	79.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	71\\
28	80\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	72\\
29	82\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	72\\
30	82.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	17\\
1.125	17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	27\\
2.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	26\\
3.125	26\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	36\\
4.125	36\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	37\\
5.125	37\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	43\\
6.125	43\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	47\\
7.125	47\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	48\\
8.125	48\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	49\\
9.125	49\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	51\\
10.125	51\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	54\\
11.125	54\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	59\\
12.125	59\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	62\\
13.125	62\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	66\\
14.125	66\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	69\\
15.125	69\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	72\\
16.125	72\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	75\\
17.125	75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	77\\
18.125	77\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	81\\
19.125	81\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	83\\
20.125	83\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	86\\
21.125	86\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	88\\
22.125	88\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	91\\
23.125	91\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	93\\
24.125	93\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	96\\
25.125	96\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	98\\
26.125	98\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	100\\
27.125	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	100\\
28.125	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	100\\
29.125	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	100\\
30.125	100\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	14\\
1.125	14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	22\\
2.125	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	23\\
3.125	23\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	28\\
4.125	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	29\\
5.125	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	33\\
6.125	33\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	35\\
7.125	35\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	39\\
8.125	39\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	42\\
9.125	42\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	44\\
10.125	44\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	47\\
11.125	47\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	49\\
12.125	49\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	51\\
13.125	51\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	52\\
14.125	52\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	55\\
15.125	55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	55\\
16.125	55\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	58\\
17.125	58\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	58\\
18.125	58\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	61\\
19.125	61\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	61\\
20.125	61\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	64\\
21.125	64\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	64\\
22.125	64\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	66\\
23.125	66\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	67\\
24.125	67\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	68\\
25.125	68\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	69\\
26.125	69\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	70\\
27.125	70\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	71\\
28.125	71\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	72\\
29.125	72\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	72\\
30.125	72\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	15\\
0.75	16\\
1.25	16\\
1.25	15\\
0.75	15\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	24\\
1.75	26\\
2.25	26\\
2.25	24\\
1.75	24\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	24\\
2.75	25\\
3.25	25\\
3.25	24\\
2.75	24\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	30\\
3.75	33\\
4.25	33\\
4.25	30\\
3.75	30\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	32\\
4.75	34\\
5.25	34\\
5.25	32\\
4.75	32\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	36\\
5.75	39\\
6.25	39\\
6.25	36\\
5.75	36\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	38\\
6.75	42\\
7.25	42\\
7.25	38\\
6.75	38\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	41\\
7.75	44\\
8.25	44\\
8.25	41\\
7.75	41\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	44\\
8.75	47\\
9.25	47\\
9.25	44\\
8.75	44\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	47\\
9.75	50\\
10.25	50\\
10.25	47\\
9.75	47\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	50\\
10.75	53\\
11.25	53\\
11.25	50\\
10.75	50\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	52\\
11.75	55.5\\
12.25	55.5\\
12.25	52\\
11.75	52\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	55\\
12.75	58.5\\
13.25	58.5\\
13.25	55\\
12.75	55\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	57\\
13.75	61\\
14.25	61\\
14.25	57\\
13.75	57\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	59.5\\
14.75	64\\
15.25	64\\
15.25	59.5\\
14.75	59.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	61\\
15.75	66\\
16.25	66\\
16.25	61\\
15.75	61\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	64\\
16.75	69\\
17.25	69\\
17.25	64\\
16.75	64\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	65\\
17.75	71\\
18.25	71\\
18.25	65\\
17.75	65\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	67\\
18.75	73\\
19.25	73\\
19.25	67\\
18.75	67\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	69\\
19.75	75\\
20.25	75\\
20.25	69\\
19.75	69\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	71\\
20.75	77\\
21.25	77\\
21.25	71\\
20.75	71\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	72.5\\
21.75	79\\
22.25	79\\
22.25	72.5\\
21.75	72.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	74\\
22.75	81\\
23.25	81\\
23.25	74\\
22.75	74\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	75.5\\
23.75	83\\
24.25	83\\
24.25	75.5\\
23.75	75.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	76.5\\
24.75	85\\
25.25	85\\
25.25	76.5\\
24.75	76.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	77.5\\
25.75	87\\
26.25	87\\
26.25	77.5\\
25.75	77.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	79.5\\
26.75	88.5\\
27.25	88.5\\
27.25	79.5\\
26.75	79.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	80\\
27.75	90\\
28.25	90\\
28.25	80\\
27.75	80\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	82\\
28.75	92\\
29.25	92\\
29.25	82\\
28.75	82\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	82.5\\
29.75	94\\
30.25	94\\
30.25	82.5\\
29.75	82.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	15\\
1.25	15\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	25\\
2.25	25\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	25\\
3.25	25\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	32\\
4.25	32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	34\\
5.25	34\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	39\\
6.25	39\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	42\\
7.25	42\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	43\\
8.25	43\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	46\\
9.25	46\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	49\\
10.25	49\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	52\\
11.25	52\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	55\\
12.25	55\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	58\\
13.25	58\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	60\\
14.25	60\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	63\\
15.25	63\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	65\\
16.25	65\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	68\\
17.25	68\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	70\\
18.25	70\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	72\\
19.25	72\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	74\\
20.25	74\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	76\\
21.25	76\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.75	78\\
22.25	78\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	80\\
23.25	80\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	81.5\\
24.25	81.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	83.5\\
25.25	83.5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	85\\
26.25	85\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	87\\
27.25	87\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	88\\
28.25	88\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	90\\
29.25	90\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	91.5\\
30.25	91.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	13\\
1	18\\
1	18\\
1	18\\
1	19\\
1	19\\
1	20\\
1	21\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	21\\
3	22\\
3	27\\
3	28\\
3	30\\
3	32\\
};
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\end{axis}
\end{tikzpicture}%

==> iteration_time_radau.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.174\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=30,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
xticklabel style = {rotate=90,font=\small},
xlabel style={font=\color{white!15!black}},
xlabel={s : number of stages / threads},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor2},
ymin=2.75,
ymax=70.00,
ylabel style={font=\color{mycolor1}},
ylabel={Elapsed Time (s)},
%
%
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	16.488\\
3	13.446\\
4	19.768\\
5	17.366\\
6	23.995\\
7	19.845\\
8	25.728\\
9	22.198\\
10	26.017\\
11	25.076\\
12	29.476\\
13	27.293\\
14	30.688\\
15	29.188\\
16	32.675\\
17	57.317\\
18	46.875\\
19	55.15\\
20	53.39\\
21	62.438\\
22	58.94\\
23	60.504\\
24	55.777\\
25	64.969\\
26	51.586\\
27	63.959\\
28	54.026\\
29	55.35\\
30	57.771\\
};
\end{axis}
\begin{axis}[%
width=0.75\columnwidth,
height=0.174\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=30,
xtick={},
xticklabels={},
%
%
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=6,
ymax=70,
ylabel style={font=\color{mycolor2}},
ylabel={Krylov Iteration},
axis background/.style={fill=none},
yticklabel pos=right
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
1	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	8\\
2	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	8\\
3	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.5\\
4	12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	9\\
5	12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	10\\
6	11\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	11\\
7	12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	13\\
8	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	15\\
9	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	17\\
10	18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	19\\
11	21\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	20\\
12	22\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	22\\
13	23\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	23\\
14	26\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	24\\
15	27\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	25\\
16	27\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	26\\
17	28\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	28\\
18	32\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	29\\
19	31\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	29\\
20	31\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	30\\
21	32\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	32\\
22	38\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	32\\
23	34\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	33\\
24	38\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	34.5\\
25	38\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	36\\
26	42\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	36\\
27	40\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	37\\
28	43\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	38\\
29	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	39\\
30	43\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
1	nan\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5\\
2	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5\\
3	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6\\
4	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	6\\
5	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	8\\
6	9\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	10\\
7	10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	11\\
8	12\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	13\\
9	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	15\\
10	16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	15\\
11	17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
12	16\\
12	18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	17\\
13	19.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	18\\
14	20.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	19\\
15	21.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	20\\
16	23\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	21\\
17	23.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	22\\
18	24.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19	23\\
19	26\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20	23\\
20	26.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	25\\
21	27\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	25\\
22	28\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
23	26\\
23	29\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24	26\\
24	29.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	27\\
25	30.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
26	28\\
26	31\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	29\\
27	32\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
28	29\\
28	33\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29	29\\
29	33.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
30	31\\
30	34\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	nan\\
1.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11\\
2.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	11\\
3.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	12\\
4.125	12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	12\\
5.125	12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	11\\
6.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	12\\
7.125	12\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	14\\
8.125	14\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	16\\
9.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	18\\
10.125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	21\\
11.125	21\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	22\\
12.125	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	23\\
13.125	23\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	26\\
14.125	26\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	27\\
15.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	27\\
16.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	28\\
17.125	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	32\\
18.125	32\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	31\\
19.125	31\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	31\\
20.125	31\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	32\\
21.125	32\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	38\\
22.125	38\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	34\\
23.125	34\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	38\\
24.125	38\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	38\\
25.125	38\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	42\\
26.125	42\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	40\\
27.125	40\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	43\\
28.125	43\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	44\\
29.125	44\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	43\\
30.125	43\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	nan\\
1.125	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5\\
2.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5\\
3.125	5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6\\
4.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	6\\
5.125	6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	8\\
6.125	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	10\\
7.125	10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	11\\
8.125	11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	13\\
9.125	13\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	15\\
10.125	15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	15\\
11.125	15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.875	16\\
12.125	16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
12.875	17\\
13.125	17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
13.875	18\\
14.125	18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	19\\
15.125	19\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	20\\
16.125	20\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16.875	21\\
17.125	21\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	22\\
18.125	22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
18.875	23\\
19.125	23\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
19.875	23\\
20.125	23\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	25\\
21.125	25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	25\\
22.125	25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
22.875	26\\
23.125	26\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
23.875	26\\
24.125	26\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	27\\
25.125	27\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
25.875	28\\
26.125	28\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	29\\
27.125	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.875	29\\
28.125	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.875	29\\
29.125	29\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
29.875	31\\
30.125	31\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	nan\\
0.75	nan\\
1.25	nan\\
1.25	nan\\
0.75	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	6\\
1.75	8\\
2.25	8\\
2.25	6\\
1.75	6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	6\\
2.75	8\\
3.25	8\\
3.25	6\\
2.75	6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	6\\
3.75	8.5\\
4.25	8.5\\
4.25	6\\
3.75	6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	7\\
4.75	9\\
5.25	9\\
5.25	7\\
4.75	7\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	9\\
5.75	10\\
6.25	10\\
6.25	9\\
5.75	9\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	10\\
6.75	11\\
7.25	11\\
7.25	10\\
6.75	10\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	12\\
7.75	13\\
8.25	13\\
8.25	12\\
7.75	12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	14\\
8.75	15\\
9.25	15\\
9.25	14\\
8.75	14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	16\\
9.75	17\\
10.25	17\\
10.25	16\\
9.75	16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	17\\
10.75	19\\
11.25	19\\
11.25	17\\
10.75	17\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	18\\
11.75	20\\
12.25	20\\
12.25	18\\
11.75	18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	19.5\\
12.75	22\\
13.25	22\\
13.25	19.5\\
12.75	19.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	20.5\\
13.75	23\\
14.25	23\\
14.25	20.5\\
13.75	20.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
14.75	21.5\\
14.75	24\\
15.25	24\\
15.25	21.5\\
14.75	21.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	23\\
15.75	25\\
16.25	25\\
16.25	23\\
15.75	23\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	23.5\\
16.75	26\\
17.25	26\\
17.25	23.5\\
16.75	23.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	24.5\\
17.75	28\\
18.25	28\\
18.25	24.5\\
17.75	24.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	26\\
18.75	29\\
19.25	29\\
19.25	26\\
18.75	26\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
19.75	26.5\\
19.75	29\\
20.25	29\\
20.25	26.5\\
19.75	26.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
20.75	27\\
20.75	30\\
21.25	30\\
21.25	27\\
20.75	27\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	28\\
21.75	32\\
22.25	32\\
22.25	28\\
21.75	28\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	29\\
22.75	32\\
23.25	32\\
23.25	29\\
22.75	29\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
23.75	29.5\\
23.75	33\\
24.25	33\\
24.25	29.5\\
23.75	29.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
24.75	30.5\\
24.75	34.5\\
25.25	34.5\\
25.25	30.5\\
24.75	30.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	31\\
25.75	36\\
26.25	36\\
26.25	31\\
25.75	31\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
26.75	32\\
26.75	36\\
27.25	36\\
27.25	32\\
26.75	32\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	33\\
27.75	37\\
28.25	37\\
28.25	33\\
27.75	33\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
28.75	33.5\\
28.75	38\\
29.25	38\\
29.25	33.5\\
28.75	33.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
29.75	34\\
29.75	39\\
30.25	39\\
30.25	34\\
29.75	34\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	nan\\
1.25	nan\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	7\\
2.25	7\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	7\\
3.25	7\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	7\\
4.25	7\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	8\\
5.25	8\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	9\\
6.25	9\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	11\\
7.25	11\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	13\\
8.25	13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	15\\
9.25	15\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	16\\
10.25	16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
10.75	18\\
11.25	18\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	20\\
12.25	20\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	21\\
13.25	21\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	23\\
14.25	23\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	24\\
15.25	24\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	25\\
16.25	25\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
16.75	26\\
17.25	26\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	27\\
18.25	27\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	28\\
19.25	28\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	29\\
20.25	29\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	30\\
21.25	30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
21.75	31\\
22.25	31\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	32\\
23.25	32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	32\\
24.25	32\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	34\\
25.25	34\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
25.75	35\\
26.25	35\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
26.75	36\\
27.25	36\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	36\\
28.25	36\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
28.75	37\\
29.25	37\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	38\\
30.25	38\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	13\\
2	13\\
2	14\\
2	15\\
2	16\\
2	17\\
2	18\\
2	19\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	12\\
3	13\\
3	15\\
3	16\\
3	17\\
3	18\\
3	20\\
3	21\\
3	22\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	13\\
4	15\\
4	17\\
4	18\\
4	19\\
4	21\\
4	23\\
4	25\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	15\\
5	17\\
5	19\\
5	21\\
5	23\\
5	26\\
5	27\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
6	12\\
6	12\\
6	12\\
6	12\\
6	12\\
6	15\\
6	18\\
6	20\\
6	22\\
6	24\\
6	27\\
6	29\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
7	13\\
7	13\\
7	13\\
7	13\\
7	14\\
7	18\\
7	21\\
7	24\\
7	26\\
7	29\\
7	31\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
8	17\\
8	21\\
8	23\\
8	27\\
8	29\\
8	34\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
9	17\\
9	17\\
9	22\\
9	25\\
9	28\\
9	31\\
9	35\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	14\\
10	21\\
10	25\\
10	29\\
10	31\\
10	36\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
11	26\\
11	29\\
11	32\\
11	37\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
12	26\\
12	29\\
12	32\\
12	38\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
13	27\\
13	29\\
13	33\\
13	40\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
14	30\\
14	34\\
14	41\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
15	30\\
15	34\\
15	42\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
16	29\\
16	32\\
16	35\\
16	44\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
17	30\\
17	32\\
17	36\\
17	45\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
18	34\\
18	37\\
18	46\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
19	35\\
19	37\\
19	47\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
20	36\\
20	38\\
20	47\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
21	35\\
21	39\\
21	48\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
22	48\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
23	37\\
23	39\\
23	49\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
24	40\\
24	49\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
25	41\\
25	50\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
26	50\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
27	43\\
27	50\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
28	50\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
29	50\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
30	50\\
};
\end{axis}
\end{tikzpicture}%

==> nonlinearperformance.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.788\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={s : number of stages},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=60,
ylabel style={font=\color{mycolor1}},
ylabel={Elapsed Time (s)},
axis background/.style={fill=none},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,1.01)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.283\\
2	3.583\\
3	5.302\\
4	4.63\\
5	4.851\\
6	5.787\\
7	6.121\\
8	7.03\\
9	8.133\\
10	7.473\\
11	9.368\\
12	11.261\\
13	8.317\\
14	9.482\\
15	11.604\\
16	9.196\\
17	12.087\\
18	10.938\\
19	13.501\\
20	16.732\\
21	14.313\\
22	15.311\\
23	13.57\\
24	18.985\\
25	21.103\\
26	18.535\\
27	19.45\\
28	17.33\\
29	17.465\\
30	18.121\\
};
\addlegendentry{$s$ threads}
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.283\\
2	3.142\\
3	3.482\\
4	6.057\\
5	6.786\\
6	9.226\\
7	9.777\\
8	12.444\\
9	12.895\\
10	15.804\\
11	16.454\\
12	19.379\\
13	19.788\\
14	22.985\\
15	24.113\\
16	26.184\\
17	27.886\\
18	29.897\\
19	32.587\\
20	34.455\\
21	35.919\\
22	38.363\\
23	40.808\\
24	42.134\\
25	44.607\\
26	46.939\\
27	50.751\\
28	52.59\\
29	55.841\\
30	56.921\\
};
\addlegendentry{sequential ($1$ thread)}
\end{axis}
\begin{axis}[%
width=0.788\columnwidth,
height=0.196\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
%
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.5,
ymax=3.5,
ylabel style={font=\color{mycolor2}},
ylabel={Speedup},
axis background/.style={fill=none},
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.68)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor2, line width=2.0pt] %
  table[row sep=crcr]{%
1	1\\
2	0.876918783142618\\
3	0.65673330818559\\
4	1.30820734341253\\
5	1.39888682745826\\
6	1.59426300328322\\
7	1.59728802483254\\
8	1.7701280227596\\
9	1.58551579982786\\
10	2.11481332798073\\
11	1.7564047822374\\
12	1.72089512476689\\
13	2.37922327762414\\
14	2.42406665260494\\
15	2.07799034815581\\
16	2.84732492387995\\
17	2.30710680896831\\
18	2.73331504845493\\
19	2.41367306125472\\
20	2.05922782691848\\
21	2.50953678474114\\
22	2.50558422049507\\
23	3.0072218128224\\
24	2.2193310508296\\
25	2.11377529261242\\
26	2.53245211761532\\
27	2.6093059125964\\
28	3.03462204270052\\
29	3.19730890352133\\
30	3.14116218751725\\
};
\addlegendentry{Speedup}

\end{axis}
\end{tikzpicture}%
